Lecture notes on Machine Learning applications for global fits

These lecture notes provide a comprehensive framework for performing global statistical fits in high-energy physics using modern Machine Learning (ML) surrogates. We begin by reviewing the statistical foundations of model building, including the likelihood function, Wilks' theorem, and profile likelihoods. Recognizing that the computational cost of evaluating model predictions often renders traditional minimization prohibitive, we introduce Boosted Decision Trees to approximate the log-likelihood function. The notes detail a robust ML workflow including efficient generation of training data with active learning and Gaussian processes, hyperparameter optimization, model compilation for speed-up, and interpretability through SHAP values to decode the influence of model parameters and interactions between parameters. We further discuss posterior distribution sampling using Markov Chain Monte Carlo (MCMC). These techniques are finally applied to the $B^\pm \to K^\pm \nu \bar{\nu}$ anomaly at Belle II, demonstrating how a two-stage ML model can efficiently explore the parameter space of Axion-Like Particles (ALPs) while satisfying stringent experimental constraints on decay lengths and flavor-violating couplings.

==> tikz/feyn_alp.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (b)     at (-4,    0  ) {\(b\)};
    \vertex (v1)    at (-2,    0  );
    \vertex (vmid)  at ( 0,    0  );
    \vertex (v2)    at ( 2,    0  );
    \vertex (s)     at ( 4,    0  ) {\(s\)};
    \vertex (vZ)    at ( 1,   -2.2);
 
    \diagram*{
      (b)    -- [fermion]                                       (v1),
      (v1)   -- [fermion, edge label=\(t\)]                    (vmid),
      (vmid) -- [fermion, edge label=\(t\)]                    (v2),
      (v2)   -- [fermion]                                       (s),
      % W boson arc above the quark line
      (v1)   -- [boson, half left, looseness=1.5,
                 edge label=\(W^-\)]                             (v2),
      % Z from the top-quark line midpoint
      (vmid) -- [scalar, edge label=\(a\)]                      (vZ),
    };
  \end{feynman}
\end{tikzpicture}

==> tikz/feyn_box.tex <==
\begin{tikzpicture}
  \begin{feynman}
    % External quarks
    \vertex (b) at (-3.5,  1.3) {\(b\)};
    \vertex (s) at ( 3.5,  1.3) {\(s\)};
 
    % Box corners
    \vertex (ul) at (-1.5,  1.3);
    \vertex (ur) at ( 1.5,  1.3);
    \vertex (ll) at (-1.5, -1.3);
    \vertex (lr) at ( 1.5, -1.3);
 
    % Both neutrinos exit below the box
    \vertex (nu)    at ( 0.0, -2.8) {\(\nu\)};
    \vertex (nubar) at ( 3.5, -2.8) {\(\bar{\nu}\)};
 
    \diagram*{
      % Upper quark line
      (b)  -- [fermion]                        (ul),
      (ul) -- [fermion, edge label=\(t\)]      (ur),
      (ur) -- [fermion]                        (s),
 
      % Left W (connects upper-left to lower-left box corner)
      (ul) -- [boson, edge label'=\(W\)]       (ll),
 
      % Right W (connects upper-right to lower-right box corner)
      (ur) -- [boson, edge label=\(W\)]        (lr),
 
      % Internal lepton propagator (reversed arrow: lr -> ll)
      (lr) -- [fermion, edge label'=\(\ell\)] (ll),
 
      % nu exits downward from lower-left corner
      (ll) -- [fermion]                        (nu),
 
      % nubar exits downward from lower-right corner
      (lr) -- [anti fermion]                   (nubar),
    };
  \end{feynman}
\end{tikzpicture}

==> tikz/feyn_penguin.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (b)     at (-4,    0  ) {\(b\)};
    \vertex (v1)    at (-2,    0  );
    \vertex (vmid)  at ( 0,    0  );
    \vertex (v2)    at ( 2,    0  );
    \vertex (s)     at ( 4,    0  ) {\(s\)};
    \vertex (vZ)    at ( 1,   -2.2);
    \vertex (nubar)    at ( 3, -1.6) {\(\nu\)};
    \vertex (nu) at ( 3, -3.0) {\(\bar{\nu}\)};
 
    \diagram*{
      (b)    -- [fermion]                                       (v1),
      (v1)   -- [fermion, edge label=\(t\)]                    (vmid),
      (vmid) -- [fermion, edge label=\(t\)]                    (v2),
      (v2)   -- [fermion]                                       (s),
      % W boson arc above the quark line
      (v1)   -- [boson, half left, looseness=1.5,
                 edge label=\(W^-\)]                             (v2),
      % Z from the top-quark line midpoint
      (vmid) -- [boson, edge label=\(Z\)]                      (vZ),
      % neutrino pair
      (vZ)   -- [fermion]                                       (nu),
      (vZ)   -- [anti fermion]                                  (nubar),
    };
  \end{feynman}
\end{tikzpicture}

==> tikz/regtree.tex <==
\begin{tikzpicture}[
  decision/.style={
    diamond,
    draw,
    thick,
    aspect=2,
    minimum width=2.2cm,
    minimum height=1.1cm,
    inner sep=1pt,
    font=\large
  },
  leaf/.style={
    font=\large
  },
  edge/.style={
    ->,
    thick,
    >=stealth
  },
  redpath/.style={
    draw=red,
    dotted,
    line width=2.2pt,
    ->,
    >=stealth
  }
]
 
% ── Nodes ───────────────────────────────────────────────────────────────────
 
% Root node
\node[decision] (root) at (0,0) {$x^0 > 0.7$};
 
% Left branch (yes from root): x^1 > 1.3
\node[decision] (node2) at (4, 2.2) {$x^1 > 1.3$};
 
% Right branch (no from root): x^0 > 3.2
\node[decision] (node3) at (4,-2.2) {$x^0 > 3.2$};
 
% Leaves of node2
\node[leaf] (w1) at (8, 3.8)  {$w_1 = -0.4$};
\node[leaf] (w2) at (8, 1.0)  {$w_2 = 1.1$};
 
% Leaves of node3
\node[leaf] (w3) at (8,-1.0)  {$w_3 = 2.5$};
\node[leaf] (w4) at (8,-3.8)  {$w_4 = -0.2$};
 
% f(x) result label
\node[leaf, red, font=\large\bfseries] (result) at (12.2, 1.0)
  {$f((0.8,\,-0.4)) = w_2 = 1.1$};
 
% ── Black edges ──────────────────────────────────────────────────────────────
 
% root -> node2 (yes)
\draw[edge] (root.north east) -- node[above left]  {yes} (node2.south west);
 
% root -> node3 (no)
\draw[edge] (root.south east) -- node[below left] {no}  (node3.north west);
 
% node2 -> w1 (yes)
\draw[edge] (node2.north east) -- node[above left] {yes} (w1.west);
 
% node2 -> w2 (no)
\draw[edge] (node2.south east) -- node[below left] {no}  (w2.west);
 
% node3 -> w3 (yes)
\draw[edge] (node3.north east) -- node[above left] {yes} (w3.west);
 
% node3 -> w4 (no)
\draw[edge] (node3.south east) -- node[below left] {no}  (w4.west);
 
% ── Red dotted path ──────────────────────────────────────────────────────────
 
% Input label
\node[red, font=\large\bfseries] (xinput) at (-3.2, 0) {$x = (0.8,\,-0.4)$};
 
% x=(0.8,-0.4) -> root
\draw[redpath] (xinput.east) -- (root.west);
 
% root -> node2 (yes branch, highlighted)
\draw[redpath] (root.north east) to[out=30, in=210] (node2.south west);
 
% node2 -> w2 (no branch, highlighted)
\draw[redpath] (node2.south east) to[out=330, in=150] (w2.west);
 
% w2 -> result
\draw[redpath] (w2.east) -- (result.west);
 
\end{tikzpicture}

==> tikz/shapgraph.tex <==
\usetikzlibrary{positioning}
 

\begin{tikzpicture}[
  node distance=2.2cm,
  box/.style={draw, thick, minimum width=3cm, minimum height=0.8cm, align=center, font=\large},
  redline/.style={draw=red, line width=2.5pt},
  blueline/.style={draw=blue, line width=2.5pt},
  greenline/.style={draw=green!70!black, line width=2.5pt},
]
 
% --- Nodes ---
% Row 0 (top)
\node[box] (phi000) {$\phi_{000}$};
 
% Row 1
\node[box, below left=2.2cm and 3.5cm of phi000]  (phi100) {$\phi_{100}(x^1)$};
\node[box, below=2.2cm of phi000]                  (phi010) {$\phi_{010}(x^2)$};
\node[box, below right=2.2cm and 3.5cm of phi000]  (phi001) {$\phi_{001}(x^3)$};
 
% Row 2
\node[box, below left=2.2cm and 3.5cm of phi010]   (phi110) {$\phi_{110}(x^1, x^2)$};
\node[box, below=2.2cm of phi010]                   (phi101) {$\phi_{101}(x^1, x^3)$};
\node[box, below right=2.2cm and 3.5cm of phi010]   (phi011) {$\phi_{011}(x^2, x^3)$};
 
% Row 3 (bottom)
\node[box, below=2.2cm of phi101]                   (phi111) {$\phi_{111}(x^1, x^2, x^3)$};
 
% --- Edges: phi000 -> row1 ---
\draw[redline]   (phi000.south) -- (phi100.north);
\draw[greenline] (phi000.south) -- (phi010.north);
\draw[blueline]  (phi000.south) -- (phi001.north);
 
% --- Edges: row1 -> row2 ---
% phi100 -> phi110 (green), phi100 -> phi101 (blue)
\draw[greenline] (phi100.south) -- (phi110.north);
\draw[blueline]  (phi100.south) -- (phi101.north);
 
% phi010 -> phi110 (red), phi010 -> phi011 (blue)
\draw[redline]   (phi010.south) -- (phi110.north);
\draw[blueline]  (phi010.south) -- (phi011.north);
 
% phi001 -> phi101 (red), phi001 -> phi011 (green)
\draw[redline]   (phi001.south) -- (phi101.north);
\draw[greenline] (phi001.south) -- (phi011.north);
 
% --- Edges: row2 -> phi111 ---
\draw[blueline]  (phi110.south) -- (phi111.north);
\draw[greenline] (phi101.south) -- (phi111.north);
\draw[redline]   (phi011.south) -- (phi111.north);
 
\end{tikzpicture}
